Search for SUSY with R-Parity Violation at gamma-proton and gamma-electron colliders

We present an outlook for possible R-parity violating SUSY search at gamma-proton and gamma-electron colliders. Single production of third generation slepton/sneutrino through the lambda'-ijk couplings at a gamma-p collider is investigated and compared with the results of the resonant sfermion productions at the existing colliders. Also single sneutrino production at a future gamma-electron collider through the lambda(ijk) couplings is disussed.

==> figsnge.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1349,990)(0,0)
\tenrm
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\put(264,113){\line(1,0){10}}
\put(1285,113){\line(-1,0){10}}
\put(264,146){\line(1,0){10}}
\put(1285,146){\line(-1,0){10}}
\put(264,172){\line(1,0){10}}
\put(1285,172){\line(-1,0){10}}
\put(264,195){\line(1,0){10}}
\put(1285,195){\line(-1,0){10}}
\put(264,215){\line(1,0){10}}
\put(1285,215){\line(-1,0){10}}
\put(264,232){\line(1,0){10}}
\put(1285,232){\line(-1,0){10}}
\put(264,247){\line(1,0){20}}
\put(1285,247){\line(-1,0){20}}
\put(242,247){\makebox(0,0)[r]{0.01}}
\put(264,349){\line(1,0){10}}
\put(1285,349){\line(-1,0){10}}
\put(264,408){\line(1,0){10}}
\put(1285,408){\line(-1,0){10}}
\put(264,450){\line(1,0){10}}
\put(1285,450){\line(-1,0){10}}
\put(264,483){\line(1,0){10}}
\put(1285,483){\line(-1,0){10}}
\put(264,510){\line(1,0){10}}
\put(1285,510){\line(-1,0){10}}
\put(264,532){\line(1,0){10}}
\put(1285,532){\line(-1,0){10}}
\put(264,552){\line(1,0){10}}
\put(1285,552){\line(-1,0){10}}
\put(264,569){\line(1,0){10}}
\put(1285,569){\line(-1,0){10}}
\put(264,585){\line(1,0){20}}
\put(1285,585){\line(-1,0){20}}
\put(242,585){\makebox(0,0)[r]{0.1}}
\put(264,686){\line(1,0){10}}
\put(1285,686){\line(-1,0){10}}
\put(264,746){\line(1,0){10}}
\put(1285,746){\line(-1,0){10}}
\put(264,788){\line(1,0){10}}
\put(1285,788){\line(-1,0){10}}
\put(264,820){\line(1,0){10}}
\put(1285,820){\line(-1,0){10}}
\put(264,847){\line(1,0){10}}
\put(1285,847){\line(-1,0){10}}
\put(264,870){\line(1,0){10}}
\put(1285,870){\line(-1,0){10}}
\put(264,889){\line(1,0){10}}
\put(1285,889){\line(-1,0){10}}
\put(264,907){\line(1,0){10}}
\put(1285,907){\line(-1,0){10}}
\put(264,922){\line(1,0){20}}
\put(1285,922){\line(-1,0){20}}
\put(242,922){\makebox(0,0)[r]{1}}
\put(264,113){\line(0,1){20}}
\put(264,922){\line(0,-1){20}}
\put(264,68){\makebox(0,0){50}}
\put(468,113){\line(0,1){20}}
\put(468,922){\line(0,-1){20}}
\put(468,68){\makebox(0,0){100}}
\put(672,113){\line(0,1){20}}
\put(672,922){\line(0,-1){20}}
\put(672,68){\makebox(0,0){150}}
\put(877,113){\line(0,1){20}}
\put(877,922){\line(0,-1){20}}
\put(877,68){\makebox(0,0){200}}
\put(1081,113){\line(0,1){20}}
\put(1081,922){\line(0,-1){20}}
\put(1081,68){\makebox(0,0){250}}
\put(1285,113){\line(0,1){20}}
\put(1285,922){\line(0,-1){20}}
\put(1285,68){\makebox(0,0){300}}
\put(264,113){\line(1,0){1021}}
\put(1285,113){\line(0,1){809}}
\put(1285,922){\line(-1,0){1021}}
\put(264,922){\line(0,-1){809}}
\put(45,517){\makebox(0,0)[l]{\shortstack{$\sigma$(pb)}}}
\put(774,23){\makebox(0,0){ $m_{\tilde{\nu}}$(GeV)}}
\put(468,686){\makebox(0,0)[l]{ $\sqrt{s}$=500 GeV NLC }}
\put(468,585){\makebox(0,0)[l]{ ${\cal L}_{\gamma e}$$=10^{33}$ $cm^{-2}$ $sn^{-1}$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264,634){\usebox{\plotpoint}}
\put(264,634){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(265,633){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(267,632){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(269,631){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(271,630){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(273,629){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(275,628){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(276,627){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(278,626){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(280,625){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(282,624){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(284,623){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(286,622){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(288,621){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(289,620){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(291,619){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(293,618){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(295,617){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(297,616){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(299,615){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(301,614){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(302,613){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(304,612){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(306,611){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(308,610){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(310,609){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(312,608){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(314,607){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(315,606){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(317,605){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(319,604){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(321,603){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(323,602){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(325,601){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(327,600){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(328,599){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(330,598){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(332,597){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(334,596){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(336,595){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(338,594){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(340,593){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(341,592){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(343,591){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(345,590){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(347,589){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(349,588){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(351,587){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(353,586){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(354,585){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(356,584){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(358,583){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(360,582){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(362,581){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(364,580){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(366,579){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(367,578){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(369,577){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(371,576){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(373,575){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(375,574){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(377,573){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(379,572){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(381,571){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(382,570){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(384,569){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(386,568){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(388,567){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(390,566){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(392,565){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(394,564){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(396,563){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(398,562){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(399,561){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(401,560){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(403,559){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(405,558){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(407,557){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(409,556){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(411,555){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(413,554){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(415,553){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(416,552){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(418,551){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(420,550){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(422,549){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(424,548){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(426,547){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(428,546){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(430,545){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(432,544){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(433,543){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(435,542){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(437,541){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(439,540){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(441,539){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(443,538){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(445,537){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(447,536){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(449,535){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(450,534){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(452,533){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(454,532){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(456,531){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(458,530){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(460,529){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(462,528){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(464,527){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(466,526){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(467,525){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(469,524){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(471,523){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(473,522){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(475,521){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(476,520){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(478,519){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(480,518){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(482,517){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(484,516){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(485,515){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(487,514){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(489,513){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(491,512){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(493,511){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(494,510){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(496,509){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(498,508){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(500,507){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(501,506){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(503,505){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(505,504){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(507,503){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(509,502){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(510,501){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(512,500){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(514,499){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(516,498){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(518,497){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(519,496){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(521,495){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(523,494){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(525,493){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(527,492){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(528,491){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(530,490){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(532,489){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(534,488){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(535,487){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(537,486){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(539,485){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(541,484){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(543,483){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(544,482){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(546,481){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(548,480){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(550,479){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(552,478){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(553,477){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(555,476){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(557,475){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(559,474){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(561,473){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(562,472){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(564,471){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(566,470){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(568,469){\rule[-0.200pt]{0.431pt}{0.400pt}}
\put(570,468){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(571,467){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(573,466){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(575,465){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(576,464){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(578,463){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(580,462){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(581,461){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(583,460){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(585,459){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(586,458){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(588,457){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(590,456){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(591,455){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(593,454){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(595,453){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(596,452){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(598,451){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(600,450){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(601,449){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(603,448){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(605,447){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(606,446){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(608,445){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(610,444){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(611,443){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(613,442){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(615,441){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(616,440){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(618,439){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(620,438){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(621,437){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(623,436){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(625,435){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(626,434){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(628,433){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(630,432){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(631,431){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(633,430){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(635,429){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(636,428){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(638,427){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(640,426){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(641,425){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(643,424){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(645,423){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(646,422){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(648,421){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(650,420){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(651,419){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(653,418){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(655,417){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(656,416){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(658,415){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(660,414){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(661,413){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(663,412){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(665,411){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(666,410){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(668,409){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(670,408){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(671,407){\usebox{\plotpoint}}
\put(673,406){\usebox{\plotpoint}}
\put(675,405){\usebox{\plotpoint}}
\put(676,404){\usebox{\plotpoint}}
\put(678,403){\usebox{\plotpoint}}
\put(679,402){\usebox{\plotpoint}}
\put(681,401){\usebox{\plotpoint}}
\put(682,400){\usebox{\plotpoint}}
\put(684,399){\usebox{\plotpoint}}
\put(685,398){\usebox{\plotpoint}}
\put(687,397){\usebox{\plotpoint}}
\put(688,396){\usebox{\plotpoint}}
\put(690,395){\usebox{\plotpoint}}
\put(691,394){\usebox{\plotpoint}}
\put(693,393){\usebox{\plotpoint}}
\put(694,392){\usebox{\plotpoint}}
\put(696,391){\usebox{\plotpoint}}
\put(697,390){\usebox{\plotpoint}}
\put(699,389){\usebox{\plotpoint}}
\put(700,388){\usebox{\plotpoint}}
\put(702,387){\usebox{\plotpoint}}
\put(703,386){\usebox{\plotpoint}}
\put(705,385){\usebox{\plotpoint}}
\put(706,384){\usebox{\plotpoint}}
\put(708,383){\usebox{\plotpoint}}
\put(709,382){\usebox{\plotpoint}}
\put(711,381){\usebox{\plotpoint}}
\put(712,380){\usebox{\plotpoint}}
\put(714,379){\usebox{\plotpoint}}
\put(715,378){\usebox{\plotpoint}}
\put(717,377){\usebox{\plotpoint}}
\put(718,376){\usebox{\plotpoint}}
\put(720,375){\usebox{\plotpoint}}
\put(721,374){\usebox{\plotpoint}}
\put(723,373){\usebox{\plotpoint}}
\put(724,372){\usebox{\plotpoint}}
\put(726,371){\usebox{\plotpoint}}
\put(727,370){\usebox{\plotpoint}}
\put(729,369){\usebox{\plotpoint}}
\put(730,368){\usebox{\plotpoint}}
\put(732,367){\usebox{\plotpoint}}
\put(733,366){\usebox{\plotpoint}}
\put(735,365){\usebox{\plotpoint}}
\put(736,364){\usebox{\plotpoint}}
\put(738,363){\usebox{\plotpoint}}
\put(739,362){\usebox{\plotpoint}}
\put(741,361){\usebox{\plotpoint}}
\put(742,360){\usebox{\plotpoint}}
\put(744,359){\usebox{\plotpoint}}
\put(745,358){\usebox{\plotpoint}}
\put(747,357){\usebox{\plotpoint}}
\put(748,356){\usebox{\plotpoint}}
\put(750,355){\usebox{\plotpoint}}
\put(751,354){\usebox{\plotpoint}}
\put(753,353){\usebox{\plotpoint}}
\put(754,352){\usebox{\plotpoint}}
\put(756,351){\usebox{\plotpoint}}
\put(757,350){\usebox{\plotpoint}}
\put(759,349){\usebox{\plotpoint}}
\put(760,348){\usebox{\plotpoint}}
\put(762,347){\usebox{\plotpoint}}
\put(763,346){\usebox{\plotpoint}}
\put(765,345){\usebox{\plotpoint}}
\put(766,344){\usebox{\plotpoint}}
\put(768,343){\usebox{\plotpoint}}
\put(769,342){\usebox{\plotpoint}}
\put(771,341){\usebox{\plotpoint}}
\put(772,340){\usebox{\plotpoint}}
\put(774,339){\usebox{\plotpoint}}
\put(775,338){\usebox{\plotpoint}}
\put(776,337){\usebox{\plotpoint}}
\put(778,336){\usebox{\plotpoint}}
\put(779,335){\usebox{\plotpoint}}
\put(780,334){\usebox{\plotpoint}}
\put(782,333){\usebox{\plotpoint}}
\put(783,332){\usebox{\plotpoint}}
\put(784,331){\usebox{\plotpoint}}
\put(786,330){\usebox{\plotpoint}}
\put(787,329){\usebox{\plotpoint}}
\put(789,328){\usebox{\plotpoint}}
\put(790,327){\usebox{\plotpoint}}
\put(791,326){\usebox{\plotpoint}}
\put(793,325){\usebox{\plotpoint}}
\put(794,324){\usebox{\plotpoint}}
\put(795,323){\usebox{\plotpoint}}
\put(797,322){\usebox{\plotpoint}}
\put(798,321){\usebox{\plotpoint}}
\put(800,320){\usebox{\plotpoint}}
\put(801,319){\usebox{\plotpoint}}
\put(802,318){\usebox{\plotpoint}}
\put(804,317){\usebox{\plotpoint}}
\put(805,316){\usebox{\plotpoint}}
\put(806,315){\usebox{\plotpoint}}
\put(808,314){\usebox{\plotpoint}}
\put(809,313){\usebox{\plotpoint}}
\put(811,312){\usebox{\plotpoint}}
\put(812,311){\usebox{\plotpoint}}
\put(813,310){\usebox{\plotpoint}}
\put(815,309){\usebox{\plotpoint}}
\put(816,308){\usebox{\plotpoint}}
\put(817,307){\usebox{\plotpoint}}
\put(819,306){\usebox{\plotpoint}}
\put(820,305){\usebox{\plotpoint}}
\put(822,304){\usebox{\plotpoint}}
\put(823,303){\usebox{\plotpoint}}
\put(824,302){\usebox{\plotpoint}}
\put(826,301){\usebox{\plotpoint}}
\put(827,300){\usebox{\plotpoint}}
\put(828,299){\usebox{\plotpoint}}
\put(830,298){\usebox{\plotpoint}}
\put(831,297){\usebox{\plotpoint}}
\put(833,296){\usebox{\plotpoint}}
\put(834,295){\usebox{\plotpoint}}
\put(835,294){\usebox{\plotpoint}}
\put(837,293){\usebox{\plotpoint}}
\put(838,292){\usebox{\plotpoint}}
\put(839,291){\usebox{\plotpoint}}
\put(841,290){\usebox{\plotpoint}}
\put(842,289){\usebox{\plotpoint}}
\put(844,288){\usebox{\plotpoint}}
\put(845,287){\usebox{\plotpoint}}
\put(846,286){\usebox{\plotpoint}}
\put(848,285){\usebox{\plotpoint}}
\put(849,284){\usebox{\plotpoint}}
\put(850,283){\usebox{\plotpoint}}
\put(852,282){\usebox{\plotpoint}}
\put(853,281){\usebox{\plotpoint}}
\put(855,280){\usebox{\plotpoint}}
\put(856,279){\usebox{\plotpoint}}
\put(857,278){\usebox{\plotpoint}}
\put(859,277){\usebox{\plotpoint}}
\put(860,276){\usebox{\plotpoint}}
\put(861,275){\usebox{\plotpoint}}
\put(863,274){\usebox{\plotpoint}}
\put(864,273){\usebox{\plotpoint}}
\put(866,272){\usebox{\plotpoint}}
\put(867,271){\usebox{\plotpoint}}
\put(868,270){\usebox{\plotpoint}}
\put(870,269){\usebox{\plotpoint}}
\put(871,268){\usebox{\plotpoint}}
\put(872,267){\usebox{\plotpoint}}
\put(874,266){\usebox{\plotpoint}}
\put(875,265){\usebox{\plotpoint}}
\put(877,264){\usebox{\plotpoint}}
\put(878,263){\usebox{\plotpoint}}
\put(879,262){\usebox{\plotpoint}}
\put(880,261){\usebox{\plotpoint}}
\put(882,260){\usebox{\plotpoint}}
\put(883,259){\usebox{\plotpoint}}
\put(884,258){\usebox{\plotpoint}}
\put(886,257){\usebox{\plotpoint}}
\put(887,256){\usebox{\plotpoint}}
\put(888,255){\usebox{\plotpoint}}
\put(889,254){\usebox{\plotpoint}}
\put(891,253){\usebox{\plotpoint}}
\put(892,252){\usebox{\plotpoint}}
\put(893,251){\usebox{\plotpoint}}
\put(895,250){\usebox{\plotpoint}}
\put(896,249){\usebox{\plotpoint}}
\put(897,248){\usebox{\plotpoint}}
\put(898,247){\usebox{\plotpoint}}
\put(900,246){\usebox{\plotpoint}}
\put(901,245){\usebox{\plotpoint}}
\put(902,244){\usebox{\plotpoint}}
\put(904,243){\usebox{\plotpoint}}
\put(905,242){\usebox{\plotpoint}}
\put(906,241){\usebox{\plotpoint}}
\put(907,240){\usebox{\plotpoint}}
\put(909,239){\usebox{\plotpoint}}
\put(910,238){\usebox{\plotpoint}}
\put(911,237){\usebox{\plotpoint}}
\put(913,236){\usebox{\plotpoint}}
\put(914,235){\usebox{\plotpoint}}
\put(915,234){\usebox{\plotpoint}}
\put(917,233){\usebox{\plotpoint}}
\put(918,232){\usebox{\plotpoint}}
\put(919,231){\usebox{\plotpoint}}
\put(920,230){\usebox{\plotpoint}}
\put(922,229){\usebox{\plotpoint}}
\put(923,228){\usebox{\plotpoint}}
\put(924,227){\usebox{\plotpoint}}
\put(926,226){\usebox{\plotpoint}}
\put(927,225){\usebox{\plotpoint}}
\put(928,224){\usebox{\plotpoint}}
\put(929,223){\usebox{\plotpoint}}
\put(931,222){\usebox{\plotpoint}}
\put(932,221){\usebox{\plotpoint}}
\put(933,220){\usebox{\plotpoint}}
\put(935,219){\usebox{\plotpoint}}
\put(936,218){\usebox{\plotpoint}}
\put(937,217){\usebox{\plotpoint}}
\put(938,216){\usebox{\plotpoint}}
\put(940,215){\usebox{\plotpoint}}
\put(941,214){\usebox{\plotpoint}}
\put(942,213){\usebox{\plotpoint}}
\put(944,212){\usebox{\plotpoint}}
\put(945,211){\usebox{\plotpoint}}
\put(946,210){\usebox{\plotpoint}}
\put(948,209){\usebox{\plotpoint}}
\put(949,208){\usebox{\plotpoint}}
\put(950,207){\usebox{\plotpoint}}
\put(951,206){\usebox{\plotpoint}}
\put(953,205){\usebox{\plotpoint}}
\put(954,204){\usebox{\plotpoint}}
\put(955,203){\usebox{\plotpoint}}
\put(957,202){\usebox{\plotpoint}}
\put(958,201){\usebox{\plotpoint}}
\put(959,200){\usebox{\plotpoint}}
\put(960,199){\usebox{\plotpoint}}
\put(962,198){\usebox{\plotpoint}}
\put(963,197){\usebox{\plotpoint}}
\put(964,196){\usebox{\plotpoint}}
\put(966,195){\usebox{\plotpoint}}
\put(967,194){\usebox{\plotpoint}}
\put(968,193){\usebox{\plotpoint}}
\put(969,192){\usebox{\plotpoint}}
\put(971,191){\usebox{\plotpoint}}
\put(972,190){\usebox{\plotpoint}}
\put(973,189){\usebox{\plotpoint}}
\put(975,188){\usebox{\plotpoint}}
\put(976,187){\usebox{\plotpoint}}
\put(977,186){\usebox{\plotpoint}}
\put(978,185){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(980,184){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(982,183){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(984,182){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(985,181){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(987,180){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(989,179){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(990,178){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(992,177){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(994,176){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(995,175){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(997,174){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(999,173){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1000,172){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1002,171){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1004,170){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1005,169){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1007,168){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1009,167){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1010,166){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1012,165){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1014,164){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1015,163){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1017,162){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1019,161){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1020,160){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1022,159){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1024,158){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1025,157){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1027,156){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1029,155){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1030,154){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1032,153){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1034,152){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1035,151){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1037,150){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1039,149){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1040,148){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1042,147){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1044,146){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1045,145){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1047,144){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1049,143){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1050,142){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1052,141){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1054,140){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1055,139){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1057,138){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1059,137){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1060,136){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1062,135){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1064,134){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1065,133){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1067,132){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1069,131){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1070,130){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1072,129){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1074,128){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1075,127){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1077,126){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1079,125){\rule[-0.200pt]{0.403pt}{0.400pt}}
\put(1080,124){\rule[-0.200pt]{3.510pt}{0.400pt}}
\put(1095,123){\rule[-0.200pt]{3.510pt}{0.400pt}}
\put(1110,122){\rule[-0.200pt]{3.510pt}{0.400pt}}
\put(1124,121){\rule[-0.200pt]{3.510pt}{0.400pt}}
\put(1139,120){\rule[-0.200pt]{3.510pt}{0.400pt}}
\put(1153,119){\rule[-0.200pt]{3.510pt}{0.400pt}}
\put(1168,118){\rule[-0.200pt]{3.510pt}{0.400pt}}
\put(1182,117){\rule[-0.200pt]{0.783pt}{0.400pt}}
\put(1186,116){\rule[-0.200pt]{0.783pt}{0.400pt}}
\put(1189,115){\rule[-0.200pt]{0.783pt}{0.400pt}}
\put(1192,114){\rule[-0.200pt]{0.783pt}{0.400pt}}
\end{picture}


==> figsngp.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1349,990)(0,0)
\tenrm
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\put(264,113){\line(1,0){20}}
\put(1285,113){\line(-1,0){20}}
\put(242,113){\makebox(0,0)[r]{0.001}}
\put(264,194){\line(1,0){10}}
\put(1285,194){\line(-1,0){10}}
\put(264,242){\line(1,0){10}}
\put(1285,242){\line(-1,0){10}}
\put(264,275){\line(1,0){10}}
\put(1285,275){\line(-1,0){10}}
\put(264,301){\line(1,0){10}}
\put(1285,301){\line(-1,0){10}}
\put(264,323){\line(1,0){10}}
\put(1285,323){\line(-1,0){10}}
\put(264,341){\line(1,0){10}}
\put(1285,341){\line(-1,0){10}}
\put(264,357){\line(1,0){10}}
\put(1285,357){\line(-1,0){10}}
\put(264,370){\line(1,0){10}}
\put(1285,370){\line(-1,0){10}}
\put(264,383){\line(1,0){20}}
\put(1285,383){\line(-1,0){20}}
\put(242,383){\makebox(0,0)[r]{0.01}}
\put(264,464){\line(1,0){10}}
\put(1285,464){\line(-1,0){10}}
\put(264,511){\line(1,0){10}}
\put(1285,511){\line(-1,0){10}}
\put(264,545){\line(1,0){10}}
\put(1285,545){\line(-1,0){10}}
\put(264,571){\line(1,0){10}}
\put(1285,571){\line(-1,0){10}}
\put(264,593){\line(1,0){10}}
\put(1285,593){\line(-1,0){10}}
\put(264,611){\line(1,0){10}}
\put(1285,611){\line(-1,0){10}}
\put(264,626){\line(1,0){10}}
\put(1285,626){\line(-1,0){10}}
\put(264,640){\line(1,0){10}}
\put(1285,640){\line(-1,0){10}}
\put(264,652){\line(1,0){20}}
\put(1285,652){\line(-1,0){20}}
\put(242,652){\makebox(0,0)[r]{0.1}}
\put(264,734){\line(1,0){10}}
\put(1285,734){\line(-1,0){10}}
\put(264,781){\line(1,0){10}}
\put(1285,781){\line(-1,0){10}}
\put(264,815){\line(1,0){10}}
\put(1285,815){\line(-1,0){10}}
\put(264,841){\line(1,0){10}}
\put(1285,841){\line(-1,0){10}}
\put(264,862){\line(1,0){10}}
\put(1285,862){\line(-1,0){10}}
\put(264,880){\line(1,0){10}}
\put(1285,880){\line(-1,0){10}}
\put(264,896){\line(1,0){10}}
\put(1285,896){\line(-1,0){10}}
\put(264,910){\line(1,0){10}}
\put(1285,910){\line(-1,0){10}}
\put(264,922){\line(1,0){20}}
\put(1285,922){\line(-1,0){20}}
\put(242,922){\makebox(0,0)[r]{1}}
\put(366,113){\line(0,1){20}}
\put(366,922){\line(0,-1){20}}
\put(366,68){\makebox(0,0){100}}
\put(570,113){\line(0,1){20}}
\put(570,922){\line(0,-1){20}}
\put(570,68){\makebox(0,0){200}}
\put(774,113){\line(0,1){20}}
\put(774,922){\line(0,-1){20}}
\put(774,68){\makebox(0,0){300}}
\put(979,113){\line(0,1){20}}
\put(979,922){\line(0,-1){20}}
\put(979,68){\makebox(0,0){400}}
\put(1183,113){\line(0,1){20}}
\put(1183,922){\line(0,-1){20}}
\put(1183,68){\makebox(0,0){500}}
\put(264,113){\line(1,0){1021}}
\put(1285,113){\line(0,1){809}}
\put(1285,922){\line(-1,0){1021}}
\put(264,922){\line(0,-1){809}}
\put(45,517){\makebox(0,0)[l]{\shortstack{$\sigma$(pb)}}}
\put(774,23){\makebox(0,0){ $m_{\tilde{\nu}}$(GeV)}}
\put(570,734){\makebox(0,0)[l]{ $\sqrt{s}$=1.28 TeV HERA+LC}}
\put(570,652){\makebox(0,0)[l]{ ${\cal L}_{\gamma p}$$=10^{30}$ $cm^{-2}$ $sn^{-1}$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264,885){\usebox{\plotpoint}}
\put(264,883){\usebox{\plotpoint}}
\put(265,882){\usebox{\plotpoint}}
\put(266,881){\usebox{\plotpoint}}
\put(267,879){\usebox{\plotpoint}}
\put(268,878){\usebox{\plotpoint}}
\put(269,877){\usebox{\plotpoint}}
\put(270,876){\usebox{\plotpoint}}
\put(271,874){\usebox{\plotpoint}}
\put(272,873){\usebox{\plotpoint}}
\put(273,872){\usebox{\plotpoint}}
\put(274,870){\usebox{\plotpoint}}
\put(275,869){\usebox{\plotpoint}}
\put(276,868){\usebox{\plotpoint}}
\put(277,867){\usebox{\plotpoint}}
\put(278,865){\usebox{\plotpoint}}
\put(279,864){\usebox{\plotpoint}}
\put(280,863){\usebox{\plotpoint}}
\put(281,862){\usebox{\plotpoint}}
\put(282,860){\usebox{\plotpoint}}
\put(283,859){\usebox{\plotpoint}}
\put(284,858){\usebox{\plotpoint}}
\put(285,856){\usebox{\plotpoint}}
\put(286,855){\usebox{\plotpoint}}
\put(287,854){\usebox{\plotpoint}}
\put(288,853){\usebox{\plotpoint}}
\put(289,851){\usebox{\plotpoint}}
\put(290,850){\usebox{\plotpoint}}
\put(291,849){\usebox{\plotpoint}}
\put(292,848){\usebox{\plotpoint}}
\put(293,846){\usebox{\plotpoint}}
\put(294,845){\usebox{\plotpoint}}
\put(295,844){\usebox{\plotpoint}}
\put(296,842){\usebox{\plotpoint}}
\put(297,841){\usebox{\plotpoint}}
\put(298,840){\usebox{\plotpoint}}
\put(299,839){\usebox{\plotpoint}}
\put(300,837){\usebox{\plotpoint}}
\put(301,836){\usebox{\plotpoint}}
\put(302,835){\usebox{\plotpoint}}
\put(303,834){\usebox{\plotpoint}}
\put(304,832){\usebox{\plotpoint}}
\put(305,831){\usebox{\plotpoint}}
\put(306,830){\usebox{\plotpoint}}
\put(307,828){\usebox{\plotpoint}}
\put(308,827){\usebox{\plotpoint}}
\put(309,826){\usebox{\plotpoint}}
\put(310,825){\usebox{\plotpoint}}
\put(311,823){\usebox{\plotpoint}}
\put(312,822){\usebox{\plotpoint}}
\put(313,821){\usebox{\plotpoint}}
\put(314,820){\usebox{\plotpoint}}
\put(315,818){\usebox{\plotpoint}}
\put(316,817){\usebox{\plotpoint}}
\put(317,816){\usebox{\plotpoint}}
\put(318,815){\usebox{\plotpoint}}
\put(319,814){\usebox{\plotpoint}}
\put(320,813){\usebox{\plotpoint}}
\put(321,812){\usebox{\plotpoint}}
\put(322,811){\usebox{\plotpoint}}
\put(323,810){\usebox{\plotpoint}}
\put(324,809){\usebox{\plotpoint}}
\put(325,808){\usebox{\plotpoint}}
\put(326,807){\usebox{\plotpoint}}
\put(327,806){\usebox{\plotpoint}}
\put(328,805){\usebox{\plotpoint}}
\put(329,804){\usebox{\plotpoint}}
\put(330,803){\usebox{\plotpoint}}
\put(331,802){\usebox{\plotpoint}}
\put(332,801){\usebox{\plotpoint}}
\put(333,800){\usebox{\plotpoint}}
\put(334,799){\usebox{\plotpoint}}
\put(335,798){\usebox{\plotpoint}}
\put(336,797){\usebox{\plotpoint}}
\put(337,796){\usebox{\plotpoint}}
\put(338,795){\usebox{\plotpoint}}
\put(339,794){\usebox{\plotpoint}}
\put(340,792){\usebox{\plotpoint}}
\put(341,791){\usebox{\plotpoint}}
\put(342,790){\usebox{\plotpoint}}
\put(343,789){\usebox{\plotpoint}}
\put(344,788){\usebox{\plotpoint}}
\put(345,787){\usebox{\plotpoint}}
\put(346,786){\usebox{\plotpoint}}
\put(347,785){\usebox{\plotpoint}}
\put(348,784){\usebox{\plotpoint}}
\put(349,783){\usebox{\plotpoint}}
\put(350,782){\usebox{\plotpoint}}
\put(351,781){\usebox{\plotpoint}}
\put(352,780){\usebox{\plotpoint}}
\put(353,779){\usebox{\plotpoint}}
\put(354,778){\usebox{\plotpoint}}
\put(355,777){\usebox{\plotpoint}}
\put(356,776){\usebox{\plotpoint}}
\put(357,775){\usebox{\plotpoint}}
\put(358,774){\usebox{\plotpoint}}
\put(359,773){\usebox{\plotpoint}}
\put(360,772){\usebox{\plotpoint}}
\put(361,771){\usebox{\plotpoint}}
\put(362,770){\usebox{\plotpoint}}
\put(363,769){\usebox{\plotpoint}}
\put(364,768){\usebox{\plotpoint}}
\put(365,767){\usebox{\plotpoint}}
\put(366,767){\usebox{\plotpoint}}
\put(367,766){\usebox{\plotpoint}}
\put(368,765){\usebox{\plotpoint}}
\put(369,764){\usebox{\plotpoint}}
\put(370,763){\usebox{\plotpoint}}
\put(371,762){\usebox{\plotpoint}}
\put(372,761){\usebox{\plotpoint}}
\put(373,760){\usebox{\plotpoint}}
\put(375,759){\usebox{\plotpoint}}
\put(376,758){\usebox{\plotpoint}}
\put(377,757){\usebox{\plotpoint}}
\put(378,756){\usebox{\plotpoint}}
\put(379,755){\usebox{\plotpoint}}
\put(380,754){\usebox{\plotpoint}}
\put(381,753){\usebox{\plotpoint}}
\put(382,752){\usebox{\plotpoint}}
\put(384,751){\usebox{\plotpoint}}
\put(385,750){\usebox{\plotpoint}}
\put(386,749){\usebox{\plotpoint}}
\put(387,748){\usebox{\plotpoint}}
\put(388,747){\usebox{\plotpoint}}
\put(389,746){\usebox{\plotpoint}}
\put(390,745){\usebox{\plotpoint}}
\put(392,744){\usebox{\plotpoint}}
\put(393,743){\usebox{\plotpoint}}
\put(394,742){\usebox{\plotpoint}}
\put(395,741){\usebox{\plotpoint}}
\put(396,740){\usebox{\plotpoint}}
\put(397,739){\usebox{\plotpoint}}
\put(398,738){\usebox{\plotpoint}}
\put(399,737){\usebox{\plotpoint}}
\put(401,736){\usebox{\plotpoint}}
\put(402,735){\usebox{\plotpoint}}
\put(403,734){\usebox{\plotpoint}}
\put(404,733){\usebox{\plotpoint}}
\put(405,732){\usebox{\plotpoint}}
\put(406,731){\usebox{\plotpoint}}
\put(407,730){\usebox{\plotpoint}}
\put(409,729){\usebox{\plotpoint}}
\put(410,728){\usebox{\plotpoint}}
\put(411,727){\usebox{\plotpoint}}
\put(412,726){\usebox{\plotpoint}}
\put(413,725){\usebox{\plotpoint}}
\put(414,724){\usebox{\plotpoint}}
\put(415,723){\usebox{\plotpoint}}
\put(416,722){\usebox{\plotpoint}}
\put(418,721){\usebox{\plotpoint}}
\put(419,720){\usebox{\plotpoint}}
\put(420,719){\usebox{\plotpoint}}
\put(422,718){\usebox{\plotpoint}}
\put(423,717){\usebox{\plotpoint}}
\put(424,716){\usebox{\plotpoint}}
\put(425,715){\usebox{\plotpoint}}
\put(427,714){\usebox{\plotpoint}}
\put(428,713){\usebox{\plotpoint}}
\put(429,712){\usebox{\plotpoint}}
\put(431,711){\usebox{\plotpoint}}
\put(432,710){\usebox{\plotpoint}}
\put(433,709){\usebox{\plotpoint}}
\put(434,708){\usebox{\plotpoint}}
\put(436,707){\usebox{\plotpoint}}
\put(437,706){\usebox{\plotpoint}}
\put(438,705){\usebox{\plotpoint}}
\put(439,704){\usebox{\plotpoint}}
\put(441,703){\usebox{\plotpoint}}
\put(442,702){\usebox{\plotpoint}}
\put(443,701){\usebox{\plotpoint}}
\put(445,700){\usebox{\plotpoint}}
\put(446,699){\usebox{\plotpoint}}
\put(447,698){\usebox{\plotpoint}}
\put(448,697){\usebox{\plotpoint}}
\put(450,696){\usebox{\plotpoint}}
\put(451,695){\usebox{\plotpoint}}
\put(452,694){\usebox{\plotpoint}}
\put(453,693){\usebox{\plotpoint}}
\put(455,692){\usebox{\plotpoint}}
\put(456,691){\usebox{\plotpoint}}
\put(457,690){\usebox{\plotpoint}}
\put(459,689){\usebox{\plotpoint}}
\put(460,688){\usebox{\plotpoint}}
\put(461,687){\usebox{\plotpoint}}
\put(462,686){\usebox{\plotpoint}}
\put(464,685){\usebox{\plotpoint}}
\put(465,684){\usebox{\plotpoint}}
\put(466,683){\usebox{\plotpoint}}
\put(467,682){\usebox{\plotpoint}}
\put(469,681){\usebox{\plotpoint}}
\put(470,680){\usebox{\plotpoint}}
\put(472,679){\usebox{\plotpoint}}
\put(473,678){\usebox{\plotpoint}}
\put(474,677){\usebox{\plotpoint}}
\put(476,676){\usebox{\plotpoint}}
\put(477,675){\usebox{\plotpoint}}
\put(479,674){\usebox{\plotpoint}}
\put(480,673){\usebox{\plotpoint}}
\put(481,672){\usebox{\plotpoint}}
\put(483,671){\usebox{\plotpoint}}
\put(484,670){\usebox{\plotpoint}}
\put(485,669){\usebox{\plotpoint}}
\put(487,668){\usebox{\plotpoint}}
\put(488,667){\usebox{\plotpoint}}
\put(490,666){\usebox{\plotpoint}}
\put(491,665){\usebox{\plotpoint}}
\put(492,664){\usebox{\plotpoint}}
\put(494,663){\usebox{\plotpoint}}
\put(495,662){\usebox{\plotpoint}}
\put(496,661){\usebox{\plotpoint}}
\put(498,660){\usebox{\plotpoint}}
\put(499,659){\usebox{\plotpoint}}
\put(501,658){\usebox{\plotpoint}}
\put(502,657){\usebox{\plotpoint}}
\put(503,656){\usebox{\plotpoint}}
\put(505,655){\usebox{\plotpoint}}
\put(506,654){\usebox{\plotpoint}}
\put(507,653){\usebox{\plotpoint}}
\put(509,652){\usebox{\plotpoint}}
\put(510,651){\usebox{\plotpoint}}
\put(512,650){\usebox{\plotpoint}}
\put(513,649){\usebox{\plotpoint}}
\put(514,648){\usebox{\plotpoint}}
\put(516,647){\usebox{\plotpoint}}
\put(517,646){\usebox{\plotpoint}}
\put(519,645){\usebox{\plotpoint}}
\put(520,644){\usebox{\plotpoint}}
\put(522,643){\usebox{\plotpoint}}
\put(523,642){\usebox{\plotpoint}}
\put(525,641){\usebox{\plotpoint}}
\put(526,640){\usebox{\plotpoint}}
\put(528,639){\usebox{\plotpoint}}
\put(529,638){\usebox{\plotpoint}}
\put(531,637){\usebox{\plotpoint}}
\put(532,636){\usebox{\plotpoint}}
\put(534,635){\usebox{\plotpoint}}
\put(535,634){\usebox{\plotpoint}}
\put(537,633){\usebox{\plotpoint}}
\put(538,632){\usebox{\plotpoint}}
\put(540,631){\usebox{\plotpoint}}
\put(541,630){\usebox{\plotpoint}}
\put(543,629){\usebox{\plotpoint}}
\put(544,628){\usebox{\plotpoint}}
\put(546,627){\usebox{\plotpoint}}
\put(547,626){\usebox{\plotpoint}}
\put(549,625){\usebox{\plotpoint}}
\put(550,624){\usebox{\plotpoint}}
\put(552,623){\usebox{\plotpoint}}
\put(553,622){\usebox{\plotpoint}}
\put(555,621){\usebox{\plotpoint}}
\put(556,620){\usebox{\plotpoint}}
\put(558,619){\usebox{\plotpoint}}
\put(559,618){\usebox{\plotpoint}}
\put(561,617){\usebox{\plotpoint}}
\put(562,616){\usebox{\plotpoint}}
\put(564,615){\usebox{\plotpoint}}
\put(565,614){\usebox{\plotpoint}}
\put(567,613){\usebox{\plotpoint}}
\put(568,612){\usebox{\plotpoint}}
\put(570,611){\usebox{\plotpoint}}
\put(571,610){\usebox{\plotpoint}}
\put(573,609){\usebox{\plotpoint}}
\put(574,608){\usebox{\plotpoint}}
\put(576,607){\usebox{\plotpoint}}
\put(577,606){\usebox{\plotpoint}}
\put(579,605){\usebox{\plotpoint}}
\put(581,604){\usebox{\plotpoint}}
\put(582,603){\usebox{\plotpoint}}
\put(584,602){\usebox{\plotpoint}}
\put(585,601){\usebox{\plotpoint}}
\put(587,600){\usebox{\plotpoint}}
\put(589,599){\usebox{\plotpoint}}
\put(590,598){\usebox{\plotpoint}}
\put(592,597){\usebox{\plotpoint}}
\put(593,596){\usebox{\plotpoint}}
\put(595,595){\usebox{\plotpoint}}
\put(597,594){\usebox{\plotpoint}}
\put(598,593){\usebox{\plotpoint}}
\put(600,592){\usebox{\plotpoint}}
\put(601,591){\usebox{\plotpoint}}
\put(603,590){\usebox{\plotpoint}}
\put(605,589){\usebox{\plotpoint}}
\put(606,588){\usebox{\plotpoint}}
\put(608,587){\usebox{\plotpoint}}
\put(609,586){\usebox{\plotpoint}}
\put(611,585){\usebox{\plotpoint}}
\put(613,584){\usebox{\plotpoint}}
\put(614,583){\usebox{\plotpoint}}
\put(616,582){\usebox{\plotpoint}}
\put(617,581){\usebox{\plotpoint}}
\put(619,580){\usebox{\plotpoint}}
\put(621,579){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(622,578){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(624,577){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(626,576){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(627,575){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(629,574){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(631,573){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(632,572){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(634,571){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(636,570){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(638,569){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(639,568){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(641,567){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(643,566){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(644,565){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(646,564){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(648,563){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(649,562){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(651,561){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(653,560){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(655,559){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(656,558){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(658,557){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(660,556){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(661,555){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(663,554){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(665,553){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(666,552){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(668,551){\rule[-0.200pt]{0.410pt}{0.400pt}}
\put(670,550){\rule[-0.200pt]{0.409pt}{0.400pt}}
\put(672,549){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(673,548){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(675,547){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(677,546){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(679,545){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(680,544){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(682,543){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(684,542){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(686,541){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(687,540){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(689,539){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(691,538){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(693,537){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(694,536){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(696,535){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(698,534){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(700,533){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(701,532){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(703,531){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(705,530){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(707,529){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(708,528){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(710,527){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(712,526){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(714,525){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(715,524){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(717,523){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(719,522){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(721,521){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(722,520){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(724,519){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(726,518){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(728,517){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(730,516){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(731,515){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(733,514){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(735,513){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(737,512){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(738,511){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(740,510){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(742,509){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(744,508){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(745,507){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(747,506){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(749,505){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(751,504){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(752,503){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(754,502){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(756,501){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(758,500){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(759,499){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(761,498){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(763,497){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(765,496){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(766,495){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(768,494){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(770,493){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(772,492){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(773,491){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(775,490){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(777,489){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(779,488){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(781,487){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(783,486){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(785,485){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(786,484){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(788,483){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(790,482){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(792,481){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(794,480){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(796,479){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(798,478){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(799,477){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(801,476){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(803,475){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(805,474){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(807,473){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(809,472){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(811,471){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(812,470){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(814,469){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(816,468){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(818,467){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(820,466){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(822,465){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(824,464){\rule[-0.200pt]{0.447pt}{0.400pt}}
\put(825,463){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(827,462){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(829,461){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(831,460){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(833,459){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(835,458){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(837,457){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(839,456){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(841,455){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(843,454){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(844,453){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(846,452){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(848,451){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(850,450){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(852,449){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(854,448){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(856,447){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(858,446){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(860,445){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(861,444){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(863,443){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(865,442){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(867,441){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(869,440){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(871,439){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(873,438){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(875,437){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(877,436){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(878,435){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(880,434){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(882,433){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(884,432){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(886,431){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(888,430){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(890,429){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(892,428){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(894,427){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(895,426){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(897,425){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(899,424){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(901,423){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(903,422){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(905,421){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(907,420){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(909,419){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(911,418){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(912,417){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(914,416){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(916,415){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(918,414){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(920,413){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(922,412){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(924,411){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(926,410){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(928,409){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(929,408){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(931,407){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(933,406){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(935,405){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(937,404){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(939,403){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(941,402){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(943,401){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(945,400){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(946,399){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(948,398){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(950,397){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(952,396){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(954,395){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(956,394){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(958,393){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(960,392){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(962,391){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(963,390){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(965,389){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(967,388){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(969,387){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(971,386){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(973,385){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(975,384){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(977,383){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(979,382){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(980,381){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(982,380){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(984,379){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(986,378){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(988,377){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(990,376){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(992,375){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(994,374){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(996,373){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(997,372){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(999,371){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1001,370){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1003,369){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1005,368){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1007,367){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1009,366){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1011,365){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1013,364){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1014,363){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1016,362){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1018,361){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1020,360){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1022,359){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1024,358){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1026,357){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1028,356){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1030,355){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1031,354){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1033,353){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1035,352){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1037,351){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1039,350){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1040,349){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1042,348){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1044,347){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1046,346){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1048,345){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1050,344){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1051,343){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1053,342){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1055,341){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1057,340){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1059,339){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1060,338){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1062,337){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1064,336){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1066,335){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1068,334){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1070,333){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1071,332){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1073,331){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1075,330){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1077,329){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1079,328){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1080,327){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1082,326){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1084,325){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1086,324){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1088,323){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1090,322){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1092,321){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1094,320){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1096,319){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1098,318){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1099,317){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1101,316){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1103,315){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1105,314){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1107,313){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1109,312){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1111,311){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1113,310){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1115,309){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1116,308){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1118,307){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1120,306){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1122,305){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1124,304){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1126,303){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1128,302){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1130,301){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1132,300){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1133,299){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1135,298){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1137,297){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1139,296){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1141,295){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1142,294){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1144,293){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1146,292){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1148,291){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1150,290){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1152,289){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1153,288){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1155,287){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1157,286){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1159,285){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1161,284){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1162,283){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1164,282){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1166,281){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1168,280){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1170,279){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1172,278){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1173,277){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1175,276){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1177,275){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1179,274){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1181,273){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(1182,272){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1184,271){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1186,270){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1188,269){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1190,268){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1191,267){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1193,266){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1195,265){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1197,264){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1198,263){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1200,262){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1202,261){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1204,260){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1205,259){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1207,258){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1209,257){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1211,256){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1212,255){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1214,254){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1216,253){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1218,252){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1219,251){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1221,250){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1223,249){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1225,248){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1226,247){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1228,246){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1230,245){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1232,244){\rule[-0.200pt]{0.423pt}{0.400pt}}
\put(1234,243){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1235,242){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1237,241){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1239,240){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1241,239){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1242,238){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1244,237){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1246,236){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1248,235){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1249,234){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1251,233){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1253,232){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1255,231){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1256,230){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1258,229){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1260,228){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1262,227){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1263,226){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1265,225){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1267,224){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1269,223){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1270,222){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1272,221){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1274,220){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1276,219){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1277,218){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1279,217){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1281,216){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(1283,215){\rule[-0.200pt]{0.423pt}{0.400pt}}
\end{picture}


==> figstau.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1349,990)(0,0)
\tenrm
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\put(264,113){\line(1,0){20}}
\put(1285,113){\line(-1,0){20}}
\put(242,113){\makebox(0,0)[r]{0.01}}
\put(264,194){\line(1,0){10}}
\put(1285,194){\line(-1,0){10}}
\put(264,242){\line(1,0){10}}
\put(1285,242){\line(-1,0){10}}
\put(264,275){\line(1,0){10}}
\put(1285,275){\line(-1,0){10}}
\put(264,301){\line(1,0){10}}
\put(1285,301){\line(-1,0){10}}
\put(264,323){\line(1,0){10}}
\put(1285,323){\line(-1,0){10}}
\put(264,341){\line(1,0){10}}
\put(1285,341){\line(-1,0){10}}
\put(264,357){\line(1,0){10}}
\put(1285,357){\line(-1,0){10}}
\put(264,370){\line(1,0){10}}
\put(1285,370){\line(-1,0){10}}
\put(264,383){\line(1,0){20}}
\put(1285,383){\line(-1,0){20}}
\put(242,383){\makebox(0,0)[r]{0.1}}
\put(264,464){\line(1,0){10}}
\put(1285,464){\line(-1,0){10}}
\put(264,511){\line(1,0){10}}
\put(1285,511){\line(-1,0){10}}
\put(264,545){\line(1,0){10}}
\put(1285,545){\line(-1,0){10}}
\put(264,571){\line(1,0){10}}
\put(1285,571){\line(-1,0){10}}
\put(264,593){\line(1,0){10}}
\put(1285,593){\line(-1,0){10}}
\put(264,611){\line(1,0){10}}
\put(1285,611){\line(-1,0){10}}
\put(264,626){\line(1,0){10}}
\put(1285,626){\line(-1,0){10}}
\put(264,640){\line(1,0){10}}
\put(1285,640){\line(-1,0){10}}
\put(264,652){\line(1,0){20}}
\put(1285,652){\line(-1,0){20}}
\put(242,652){\makebox(0,0)[r]{1}}
\put(264,734){\line(1,0){10}}
\put(1285,734){\line(-1,0){10}}
\put(264,781){\line(1,0){10}}
\put(1285,781){\line(-1,0){10}}
\put(264,815){\line(1,0){10}}
\put(1285,815){\line(-1,0){10}}
\put(264,841){\line(1,0){10}}
\put(1285,841){\line(-1,0){10}}
\put(264,862){\line(1,0){10}}
\put(1285,862){\line(-1,0){10}}
\put(264,880){\line(1,0){10}}
\put(1285,880){\line(-1,0){10}}
\put(264,896){\line(1,0){10}}
\put(1285,896){\line(-1,0){10}}
\put(264,910){\line(1,0){10}}
\put(1285,910){\line(-1,0){10}}
\put(264,922){\line(1,0){20}}
\put(1285,922){\line(-1,0){20}}
\put(242,922){\makebox(0,0)[r]{10}}
\put(366,113){\line(0,1){20}}
\put(366,922){\line(0,-1){20}}
\put(366,68){\makebox(0,0){100}}
\put(570,113){\line(0,1){20}}
\put(570,922){\line(0,-1){20}}
\put(570,68){\makebox(0,0){200}}
\put(774,113){\line(0,1){20}}
\put(774,922){\line(0,-1){20}}
\put(774,68){\makebox(0,0){300}}
\put(979,113){\line(0,1){20}}
\put(979,922){\line(0,-1){20}}
\put(979,68){\makebox(0,0){400}}
\put(1183,113){\line(0,1){20}}
\put(1183,922){\line(0,-1){20}}
\put(1183,68){\makebox(0,0){500}}
\put(264,113){\line(1,0){1021}}
\put(1285,113){\line(0,1){809}}
\put(1285,922){\line(-1,0){1021}}
\put(264,922){\line(0,-1){809}}
\put(45,517){\makebox(0,0)[l]{\shortstack{$\sigma$(pb)}}}
\put(774,23){\makebox(0,0){ $m_{\tilde{\tau}}$(GeV)}}
\put(570,652){\makebox(0,0)[l]{ $\sqrt{s}$=1.28 TeV HERA+LC}}
\put(570,593){\makebox(0,0)[l]{ ${\cal L}_{\gamma e}$$=10^{30}$ $cm^{-2}$ $sn^{-1}$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264,732){\usebox{\plotpoint}}
\put(264,730){\usebox{\plotpoint}}
\put(265,729){\usebox{\plotpoint}}
\put(266,728){\usebox{\plotpoint}}
\put(267,727){\usebox{\plotpoint}}
\put(268,726){\usebox{\plotpoint}}
\put(269,725){\usebox{\plotpoint}}
\put(270,724){\usebox{\plotpoint}}
\put(271,723){\usebox{\plotpoint}}
\put(272,722){\usebox{\plotpoint}}
\put(273,721){\usebox{\plotpoint}}
\put(274,720){\usebox{\plotpoint}}
\put(275,719){\usebox{\plotpoint}}
\put(276,718){\usebox{\plotpoint}}
\put(277,717){\usebox{\plotpoint}}
\put(278,716){\usebox{\plotpoint}}
\put(279,715){\usebox{\plotpoint}}
\put(280,713){\usebox{\plotpoint}}
\put(281,712){\usebox{\plotpoint}}
\put(282,711){\usebox{\plotpoint}}
\put(283,710){\usebox{\plotpoint}}
\put(284,709){\usebox{\plotpoint}}
\put(285,708){\usebox{\plotpoint}}
\put(286,707){\usebox{\plotpoint}}
\put(287,706){\usebox{\plotpoint}}
\put(288,705){\usebox{\plotpoint}}
\put(289,704){\usebox{\plotpoint}}
\put(290,703){\usebox{\plotpoint}}
\put(291,702){\usebox{\plotpoint}}
\put(292,701){\usebox{\plotpoint}}
\put(293,700){\usebox{\plotpoint}}
\put(294,699){\usebox{\plotpoint}}
\put(295,698){\usebox{\plotpoint}}
\put(296,697){\usebox{\plotpoint}}
\put(297,695){\usebox{\plotpoint}}
\put(298,694){\usebox{\plotpoint}}
\put(299,693){\usebox{\plotpoint}}
\put(300,692){\usebox{\plotpoint}}
\put(301,691){\usebox{\plotpoint}}
\put(302,690){\usebox{\plotpoint}}
\put(303,689){\usebox{\plotpoint}}
\put(304,688){\usebox{\plotpoint}}
\put(305,687){\usebox{\plotpoint}}
\put(306,686){\usebox{\plotpoint}}
\put(307,685){\usebox{\plotpoint}}
\put(308,684){\usebox{\plotpoint}}
\put(309,683){\usebox{\plotpoint}}
\put(310,682){\usebox{\plotpoint}}
\put(311,681){\usebox{\plotpoint}}
\put(312,680){\usebox{\plotpoint}}
\put(313,679){\usebox{\plotpoint}}
\put(314,678){\usebox{\plotpoint}}
\put(315,678){\usebox{\plotpoint}}
\put(316,677){\usebox{\plotpoint}}
\put(317,676){\usebox{\plotpoint}}
\put(318,675){\usebox{\plotpoint}}
\put(319,674){\usebox{\plotpoint}}
\put(320,673){\usebox{\plotpoint}}
\put(322,672){\usebox{\plotpoint}}
\put(323,671){\usebox{\plotpoint}}
\put(324,670){\usebox{\plotpoint}}
\put(325,669){\usebox{\plotpoint}}
\put(326,668){\usebox{\plotpoint}}
\put(328,667){\usebox{\plotpoint}}
\put(329,666){\usebox{\plotpoint}}
\put(330,665){\usebox{\plotpoint}}
\put(331,664){\usebox{\plotpoint}}
\put(332,663){\usebox{\plotpoint}}
\put(333,662){\usebox{\plotpoint}}
\put(335,661){\usebox{\plotpoint}}
\put(336,660){\usebox{\plotpoint}}
\put(337,659){\usebox{\plotpoint}}
\put(338,658){\usebox{\plotpoint}}
\put(339,657){\usebox{\plotpoint}}
\put(341,656){\usebox{\plotpoint}}
\put(342,655){\usebox{\plotpoint}}
\put(343,654){\usebox{\plotpoint}}
\put(344,653){\usebox{\plotpoint}}
\put(345,652){\usebox{\plotpoint}}
\put(347,651){\usebox{\plotpoint}}
\put(348,650){\usebox{\plotpoint}}
\put(349,649){\usebox{\plotpoint}}
\put(350,648){\usebox{\plotpoint}}
\put(351,647){\usebox{\plotpoint}}
\put(352,646){\usebox{\plotpoint}}
\put(354,645){\usebox{\plotpoint}}
\put(355,644){\usebox{\plotpoint}}
\put(356,643){\usebox{\plotpoint}}
\put(357,642){\usebox{\plotpoint}}
\put(358,641){\usebox{\plotpoint}}
\put(360,640){\usebox{\plotpoint}}
\put(361,639){\usebox{\plotpoint}}
\put(362,638){\usebox{\plotpoint}}
\put(363,637){\usebox{\plotpoint}}
\put(364,636){\usebox{\plotpoint}}
\put(365,635){\usebox{\plotpoint}}
\put(367,634){\usebox{\plotpoint}}
\put(368,633){\usebox{\plotpoint}}
\put(370,632){\usebox{\plotpoint}}
\put(371,631){\usebox{\plotpoint}}
\put(372,630){\usebox{\plotpoint}}
\put(374,629){\usebox{\plotpoint}}
\put(375,628){\usebox{\plotpoint}}
\put(376,627){\usebox{\plotpoint}}
\put(378,626){\usebox{\plotpoint}}
\put(379,625){\usebox{\plotpoint}}
\put(380,624){\usebox{\plotpoint}}
\put(382,623){\usebox{\plotpoint}}
\put(383,622){\usebox{\plotpoint}}
\put(384,621){\usebox{\plotpoint}}
\put(386,620){\usebox{\plotpoint}}
\put(387,619){\usebox{\plotpoint}}
\put(388,618){\usebox{\plotpoint}}
\put(390,617){\usebox{\plotpoint}}
\put(391,616){\usebox{\plotpoint}}
\put(392,615){\usebox{\plotpoint}}
\put(394,614){\usebox{\plotpoint}}
\put(395,613){\usebox{\plotpoint}}
\put(396,612){\usebox{\plotpoint}}
\put(398,611){\usebox{\plotpoint}}
\put(399,610){\usebox{\plotpoint}}
\put(400,609){\usebox{\plotpoint}}
\put(402,608){\usebox{\plotpoint}}
\put(403,607){\usebox{\plotpoint}}
\put(404,606){\usebox{\plotpoint}}
\put(406,605){\usebox{\plotpoint}}
\put(407,604){\usebox{\plotpoint}}
\put(408,603){\usebox{\plotpoint}}
\put(410,602){\usebox{\plotpoint}}
\put(411,601){\usebox{\plotpoint}}
\put(412,600){\usebox{\plotpoint}}
\put(414,599){\usebox{\plotpoint}}
\put(415,598){\usebox{\plotpoint}}
\put(416,597){\usebox{\plotpoint}}
\put(418,596){\usebox{\plotpoint}}
\put(420,595){\usebox{\plotpoint}}
\put(421,594){\usebox{\plotpoint}}
\put(423,593){\usebox{\plotpoint}}
\put(424,592){\usebox{\plotpoint}}
\put(426,591){\usebox{\plotpoint}}
\put(427,590){\usebox{\plotpoint}}
\put(429,589){\usebox{\plotpoint}}
\put(430,588){\usebox{\plotpoint}}
\put(432,587){\usebox{\plotpoint}}
\put(433,586){\usebox{\plotpoint}}
\put(435,585){\usebox{\plotpoint}}
\put(436,584){\usebox{\plotpoint}}
\put(438,583){\usebox{\plotpoint}}
\put(439,582){\usebox{\plotpoint}}
\put(441,581){\usebox{\plotpoint}}
\put(442,580){\usebox{\plotpoint}}
\put(444,579){\usebox{\plotpoint}}
\put(445,578){\usebox{\plotpoint}}
\put(447,577){\usebox{\plotpoint}}
\put(448,576){\usebox{\plotpoint}}
\put(450,575){\usebox{\plotpoint}}
\put(451,574){\usebox{\plotpoint}}
\put(453,573){\usebox{\plotpoint}}
\put(454,572){\usebox{\plotpoint}}
\put(456,571){\usebox{\plotpoint}}
\put(457,570){\usebox{\plotpoint}}
\put(459,569){\usebox{\plotpoint}}
\put(460,568){\usebox{\plotpoint}}
\put(462,567){\usebox{\plotpoint}}
\put(463,566){\usebox{\plotpoint}}
\put(465,565){\usebox{\plotpoint}}
\put(466,564){\usebox{\plotpoint}}
\put(468,563){\usebox{\plotpoint}}
\put(469,562){\usebox{\plotpoint}}
\put(471,561){\usebox{\plotpoint}}
\put(472,560){\usebox{\plotpoint}}
\put(474,559){\usebox{\plotpoint}}
\put(476,558){\usebox{\plotpoint}}
\put(477,557){\usebox{\plotpoint}}
\put(479,556){\usebox{\plotpoint}}
\put(481,555){\usebox{\plotpoint}}
\put(482,554){\usebox{\plotpoint}}
\put(484,553){\usebox{\plotpoint}}
\put(486,552){\usebox{\plotpoint}}
\put(487,551){\usebox{\plotpoint}}
\put(489,550){\usebox{\plotpoint}}
\put(491,549){\usebox{\plotpoint}}
\put(492,548){\usebox{\plotpoint}}
\put(494,547){\usebox{\plotpoint}}
\put(495,546){\usebox{\plotpoint}}
\put(497,545){\usebox{\plotpoint}}
\put(499,544){\usebox{\plotpoint}}
\put(500,543){\usebox{\plotpoint}}
\put(502,542){\usebox{\plotpoint}}
\put(504,541){\usebox{\plotpoint}}
\put(505,540){\usebox{\plotpoint}}
\put(507,539){\usebox{\plotpoint}}
\put(509,538){\usebox{\plotpoint}}
\put(510,537){\usebox{\plotpoint}}
\put(512,536){\usebox{\plotpoint}}
\put(514,535){\usebox{\plotpoint}}
\put(515,534){\usebox{\plotpoint}}
\put(517,533){\usebox{\plotpoint}}
\put(519,532){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(520,531){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(522,530){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(524,529){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(526,528){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(527,527){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(529,526){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(531,525){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(533,524){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(534,523){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(536,522){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(538,521){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(540,520){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(541,519){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(543,518){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(545,517){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(547,516){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(548,515){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(550,514){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(552,513){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(554,512){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(555,511){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(557,510){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(559,509){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(561,508){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(562,507){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(564,506){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(566,505){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(568,504){\rule[-0.200pt]{0.424pt}{0.400pt}}
\put(569,503){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(571,502){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(573,501){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(575,500){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(577,499){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(579,498){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(580,497){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(582,496){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(584,495){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(586,494){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(588,493){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(590,492){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(591,491){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(593,490){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(595,489){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(597,488){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(599,487){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(600,486){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(602,485){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(604,484){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(606,483){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(608,482){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(610,481){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(611,480){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(613,479){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(615,478){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(617,477){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(619,476){\rule[-0.200pt]{0.439pt}{0.400pt}}
\put(620,475){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(622,474){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(624,473){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(626,472){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(628,471){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(630,470){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(632,469){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(634,468){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(636,467){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(638,466){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(639,465){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(641,464){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(643,463){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(645,462){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(647,461){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(649,460){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(651,459){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(653,458){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(655,457){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(656,456){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(658,455){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(660,454){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(662,453){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(664,452){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(666,451){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(668,450){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(670,449){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(672,448){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(673,447){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(675,446){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(677,445){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(679,444){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(681,443){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(683,442){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(685,441){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(687,440){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(689,439){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(691,438){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(693,437){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(695,436){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(697,435){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(699,434){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(701,433){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(703,432){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(705,431){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(707,430){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(709,429){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(711,428){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(713,427){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(715,426){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(717,425){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(719,424){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(721,423){\rule[-0.200pt]{0.472pt}{0.400pt}}
\put(723,422){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(724,421){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(726,420){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(728,419){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(730,418){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(732,417){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(734,416){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(736,415){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(738,414){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(740,413){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(742,412){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(744,411){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(746,410){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(748,409){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(750,408){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(752,407){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(754,406){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(756,405){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(758,404){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(760,403){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(762,402){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(764,401){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(766,400){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(768,399){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(770,398){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(772,397){\rule[-0.200pt]{0.472pt}{0.400pt}}
\put(774,396){\rule[-0.200pt]{0.501pt}{0.400pt}}
\put(776,395){\rule[-0.200pt]{0.501pt}{0.400pt}}
\put(778,394){\rule[-0.200pt]{0.501pt}{0.400pt}}
\put(780,393){\rule[-0.200pt]{0.501pt}{0.400pt}}
\put(782,392){\rule[-0.200pt]{0.501pt}{0.400pt}}
\put(784,391){\rule[-0.200pt]{0.501pt}{0.400pt}}
\put(786,390){\rule[-0.200pt]{0.501pt}{0.400pt}}
\put(788,389){\rule[-0.200pt]{0.501pt}{0.400pt}}
\put(790,388){\rule[-0.200pt]{0.501pt}{0.400pt}}
\put(792,387){\rule[-0.200pt]{0.501pt}{0.400pt}}
\put(794,386){\rule[-0.200pt]{0.501pt}{0.400pt}}
\put(796,385){\rule[-0.200pt]{0.501pt}{0.400pt}}
\put(798,384){\rule[-0.200pt]{0.501pt}{0.400pt}}
\put(801,383){\rule[-0.200pt]{0.501pt}{0.400pt}}
\put(803,382){\rule[-0.200pt]{0.501pt}{0.400pt}}
\put(805,381){\rule[-0.200pt]{0.501pt}{0.400pt}}
\put(807,380){\rule[-0.200pt]{0.501pt}{0.400pt}}
\put(809,379){\rule[-0.200pt]{0.501pt}{0.400pt}}
\put(811,378){\rule[-0.200pt]{0.501pt}{0.400pt}}
\put(813,377){\rule[-0.200pt]{0.501pt}{0.400pt}}
\put(815,376){\rule[-0.200pt]{0.501pt}{0.400pt}}
\put(817,375){\rule[-0.200pt]{0.501pt}{0.400pt}}
\put(819,374){\rule[-0.200pt]{0.501pt}{0.400pt}}
\put(821,373){\rule[-0.200pt]{0.501pt}{0.400pt}}
\put(823,372){\rule[-0.200pt]{0.501pt}{0.400pt}}
\put(826,371){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(828,370){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(830,369){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(832,368){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(834,367){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(836,366){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(838,365){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(840,364){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(842,363){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(844,362){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(846,361){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(848,360){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(850,359){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(852,358){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(854,357){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(856,356){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(858,355){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(860,354){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(862,353){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(864,352){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(866,351){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(868,350){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(870,349){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(872,348){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(874,347){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(876,346){\rule[-0.200pt]{0.492pt}{0.400pt}}
\put(879,345){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(881,344){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(883,343){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(885,342){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(887,341){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(889,340){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(891,339){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(893,338){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(895,337){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(897,336){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(899,335){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(901,334){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(903,333){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(905,332){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(907,331){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(909,330){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(911,329){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(913,328){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(915,327){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(917,326){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(919,325){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(921,324){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(923,323){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(925,322){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(927,321){\rule[-0.200pt]{0.492pt}{0.400pt}}
\put(930,320){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(932,319){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(934,318){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(936,317){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(938,316){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(940,315){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(942,314){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(944,313){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(946,312){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(948,311){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(950,310){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(952,309){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(954,308){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(956,307){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(958,306){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(960,305){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(962,304){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(964,303){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(966,302){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(968,301){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(970,300){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(972,299){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(974,298){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(976,297){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(978,296){\rule[-0.200pt]{0.492pt}{0.400pt}}
\put(981,295){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(983,294){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(985,293){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(987,292){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(989,291){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(991,290){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(993,289){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(995,288){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(997,287){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(999,286){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1001,285){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1003,284){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1005,283){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1007,282){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1009,281){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1011,280){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1013,279){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1015,278){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1017,277){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1019,276){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1021,275){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1023,274){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1025,273){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1027,272){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1029,271){\rule[-0.200pt]{0.492pt}{0.400pt}}
\put(1032,270){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1034,269){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1036,268){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1038,267){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1040,266){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1042,265){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1044,264){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1046,263){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1048,262){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1050,261){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1052,260){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1054,259){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1056,258){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1058,257){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1060,256){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1062,255){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1064,254){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1066,253){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1068,252){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1070,251){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1072,250){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1074,249){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1076,248){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1078,247){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1081,246){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1083,245){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1085,244){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1087,243){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1089,242){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1091,241){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1093,240){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1095,239){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1097,238){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1099,237){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1101,236){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1103,235){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1105,234){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1107,233){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1109,232){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1111,231){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1113,230){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1115,229){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1117,228){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1119,227){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1121,226){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1123,225){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1125,224){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1127,223){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1129,222){\rule[-0.200pt]{0.491pt}{0.400pt}}
\put(1132,221){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1133,220){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1135,219){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1137,218){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1139,217){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1141,216){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1143,215){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1145,214){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1147,213){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1149,212){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1151,211){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1153,210){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1155,209){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1157,208){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1159,207){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1161,206){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1163,205){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1165,204){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1167,203){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1169,202){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1171,201){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1173,200){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1175,199){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1177,198){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1179,197){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1181,196){\rule[-0.200pt]{0.472pt}{0.400pt}}
\put(1183,195){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1184,194){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1186,193){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1188,192){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1190,191){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1192,190){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1194,189){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1196,188){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1198,187){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1200,186){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1202,185){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1204,184){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1206,183){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1208,182){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1210,181){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1212,180){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1214,179){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1216,178){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1218,177){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1220,176){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1222,175){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1224,174){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1226,173){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1228,172){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1230,171){\rule[-0.200pt]{0.473pt}{0.400pt}}
\put(1232,170){\rule[-0.200pt]{0.472pt}{0.400pt}}
\put(1234,169){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1235,168){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1237,167){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1239,166){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1241,165){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1243,164){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1245,163){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1247,162){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1249,161){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1251,160){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1252,159){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1254,158){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1256,157){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1258,156){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1260,155){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1262,154){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1264,153){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1266,152){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1268,151){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1269,150){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1271,149){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1273,148){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1275,147){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1277,146){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1279,145){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1281,144){\rule[-0.200pt]{0.455pt}{0.400pt}}
\put(1283,143){\rule[-0.200pt]{0.455pt}{0.400pt}}
\end{picture}

